TabMF: Learning Dataset Representations with Tabular Foundation Models

Representations of supervised datasets support higher-level machine-learning tasks such as dataset retrieval and distribution-shift monitoring. However, existing approaches typically rely either on hand-crafted meta-features or on dataset encoders trained specifically for representation learning. We introduce TabMF, a framework that repurposes pretrained tabular foundation models (TFMs) as encoders of supervised datasets. TabMF equips a predictive TFM with an architecture-aware dataset-level readout and adapts the model end-to-end using contrastive post-training on stochastic views of synthetic supervised datasets. We instantiate TabMF on TabICLv2 and TabPFN-2.5 and evaluate the resulting representations across six tasks on unseen real datasets. Simple frozen TFM readouts yield competitive representations, indicating that predictive pretraining already induces substantial dataset-level structure. The two TabMF encoders obtain the strongest aggregate performance among the evaluated learned and classical dataset representations, with particularly strong results in dataset retrieval, compact benchmark construction, and distribution-shift severity assessment.

==> figures/fig1_overview.tex <==
% Figure 1: TabMF overview
% Requires in the preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,calc}
% \usepackage{fontawesome5}

\definecolor{figink}{HTML}{343A40}
\definecolor{figgray}{HTML}{868E96}
\definecolor{figfaint}{HTML}{CED4DA}
\definecolor{figlight}{HTML}{F1F3F5}
\definecolor{figacc}{HTML}{82B366}      % muted green
\definecolor{figacctx}{HTML}{3F6E36}   % darker green text
\definecolor{figaccbg}{HTML}{D5E8D4}
\definecolor{figaccfill}{HTML}{D5E8D4}
\definecolor{figtar}{HTML}{D79B00}      % muted orange target
\definecolor{figtarbg}{HTML}{FFE6CC}
\definecolor{figflame}{HTML}{E8590C}
\definecolor{figneg}{HTML}{B85450}      % muted red
\definecolor{figaux}{HTML}{6C8EBF}      % muted blue for View B
\definecolor{figauxbg}{HTML}{DAE8FC}

% \tabglyph{x}{y}{width}{height}{cols}
% table icon, last column (target) highlighted
\newcommand{\tabglyph}[5]{%
  \fill[figlight] (#1,#2) rectangle (#1+#3,#2+#4);
  \fill[figtarbg] (#1+#3-#3/#5,#2) rectangle (#1+#3,#2+#4);
  \foreach \i in {1,2}{
    \draw[figfaint,line width=0.3pt]
      (#1,#2+#4*\i/3) -- (#1+#3,#2+#4*\i/3);
  }
  \foreach \j in {1,...,\numexpr#5-1\relax}{
    \draw[figfaint,line width=0.3pt]
      (#1+#3*\j/#5,#2) -- (#1+#3*\j/#5,#2+#4);
  }
  \draw[figgray,line width=0.4pt]
    (#1,#2) rectangle (#1+#3,#2+#4);
}

% \vecbar{x}{y}{height}{fill}{stroke}
\newcommand{\vecbar}[5]{%
  \fill[#4] (#1,#2) rectangle (#1+0.18,#2+#3);
  \foreach \i in {1,2,3}{
    \draw[#5,line width=0.4pt]
      (#1,#2+#3*\i/4) -- (#1+0.18,#2+#3*\i/4);
  }
  \draw[#5,line width=0.5pt]
    (#1,#2) rectangle (#1+0.18,#2+#3);
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={
    font=\sffamily,
    text=figink,
    inner sep=1.5pt
  },
  arr/.style={
    -{Latex[length=1.5mm]},
    figink,
    line width=0.5pt
  },
  garr/.style={
    -{Latex[length=1.5mm]},
    figgray,
    line width=0.5pt
  },
  aarr/.style={
    -{Latex[length=1.5mm]},
    figacc,
    line width=0.6pt
  },
  pull/.style={
    -{Latex[length=1.2mm]},
    figacctx,
    line width=0.7pt
  },
  push/.style={
    -{Latex[length=1.2mm]},
    figneg,
    line width=0.7pt,
    dashed
  },
  chip/.style={
    draw=figacc,
    fill=white,
    rounded corners=2pt,
    line width=0.5pt,
    font=\sffamily\tiny,
    minimum height=0.42cm,
    minimum width=2.1cm,
    anchor=west
  },
  mnode/.style={
    circle,
    draw=figink,
    line width=0.45pt,
    minimum size=0.26cm,
    inner sep=0pt
  },
  medge/.style={
    -{Latex[length=1mm]},
    figink,
    line width=0.4pt
  }
]

% ============================================================
% Panel A: contrastive pre-training
% ============================================================

\node[
  anchor=west,
  font=\sffamily\bfseries\scriptsize
] at (0,4.55)
{Contrastive post-training on synthetic tables};

% ------------------------------------------------------------
% One sampled Graph-SCM
% ------------------------------------------------------------

\draw[
  figfaint,
  line width=0.5pt,
  dashed,
  rounded corners=4pt
] (0.18,1.0) rectangle (2.22,4.0);

\node[
  font=\sffamily\tiny,
  text=figgray
] at (1.20,0.79)
{One sampled Graph-SCM};

% SCM nodes
\node[mnode, fill=white]
  (g1) at (0.58,2.50) {};

\node[mnode, fill=figlight]
  (g2) at (1.08,3.15) {};

\node[mnode, fill=figlight]
  (g3) at (1.08,1.85) {};

\node[
  mnode,
  fill=figtarbg,
  draw=figtar
] (g4) at (1.78,2.50) {};

% SCM edges
\draw[medge] (g1) -- (g2);
\draw[medge] (g1) -- (g3);
\draw[medge] (g2) -- (g4);
\draw[medge] (g3) -- (g4);

% Labels
\node[
  font=\sffamily\tiny,
  text=figgray
] at (0.40,2.76)
{$x_1$};

\node[
  font=\sffamily\tiny,
  text=figgray
] at (1.08,3.42)
{$x_2$};

\node[
  font=\sffamily\tiny,
  text=figgray
] at (1.08,1.58)
{$x_3$};

\node[
  font=\sffamily\tiny,
  text=figtar
] at (1.78,2.78)
{$y$};

% ------------------------------------------------------------
% Indicate that the two views access different variable subsets
% from the same graph.
%
% Green path: View A uses x1, x2, y
% Blue path:  View B uses x1, x3, y
% ------------------------------------------------------------

% View-A node markers
\draw[
  figacc,
  line width=1.0pt
] (g1) circle (0.18cm);

\draw[
  figacc,
  line width=1.0pt
] (g2) circle (0.18cm);

\draw[
  figacc,
  line width=1.0pt
] (g4) circle (0.18cm);

% View-B node markers
\draw[
  figaux,
  line width=0.9pt,
  dashed
] (g1) circle (0.235cm);

\draw[
  figaux,
  line width=0.9pt,
  dashed
] (g3) circle (0.18cm);

\draw[
  figaux,
  line width=0.9pt,
  dashed
] (g4) circle (0.235cm);

% Legend-ish labels
\draw[
  figacc,
  line width=1.0pt
] (1.92,3.63) -- (2.16,3.63);

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figacctx
] at (2.20,3.63)
{View A variables};

\draw[
  figaux,
  line width=0.9pt,
  dashed
] (1.92,3.27) -- (2.16,3.27);

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figaux
] at (2.20,3.27)
{View B variables};

% Short description
\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figgray
] at (0.25,4.16)
{sample rows + select variables};

% ------------------------------------------------------------
% View A / View B tables
% ------------------------------------------------------------

\node[
  font=\sffamily\tiny,
  text=figacctx
] at (3.55,3.95)
{View A};

\tabglyph{2.80}{2.86}{1.50}{0.85}{4}

\node[
  font=\sffamily\tiny,
  text=figaux
] at (3.45,1.74)
{View B};

\tabglyph{2.80}{0.86}{1.10}{0.70}{3}

% Arrows from same SCM toward the two partial views
\draw[
  -{Latex[length=1.3mm]},
  figacc,
  line width=0.55pt
] (2.15,3.05) -- (2.74,3.26);

\draw[
  -{Latex[length=1.3mm]},
  figaux,
  line width=0.55pt,
  dashed
] (2.15,1.98) -- (2.74,1.22);

% ------------------------------------------------------------
% Encoder
% ------------------------------------------------------------

\draw[
  draw=figacc,
  fill=figaccfill,
  rounded corners=3pt,
  line width=0.6pt
] (4.55,1.70) rectangle (6.70,3.30);

\node[
  font=\sffamily\scriptsize,
  text=figacctx
] at (5.625,2.90)
{TabMF};

\node[
  font=\sffamily\tiny,
  text=figgray,
  align=center
] at (5.625,2.30)
{TFM-based\\dataset encoder};

% Views to encoder
\draw[arr]
  (4.32,3.23) -- (4.51,3.05);

\draw[arr]
  (3.93,1.21) -- (4.51,1.90);

% Trainable indicator
\node[
  anchor=west,
  font=\tiny,
  text=figflame
] at (4.65,1.46)
{\faFire};

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figgray
] at (4.89,1.48)
{trainable};

% ------------------------------------------------------------
% Embeddings
% ------------------------------------------------------------

\draw[arr]
  (6.70,2.85) -- (7.03,3.10);

\draw[arr]
  (6.70,2.15) -- (7.03,1.90);

\vecbar{7.07}{2.75}{0.85}{figaccbg}{figacc}
\vecbar{7.07}{1.40}{0.85}{figauxbg}{figaux}

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figacctx
] at (7.30,3.42)
{$\mathbf{z}_A$};

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figaux
] at (7.30,1.55)
{$\mathbf{z}_B$};

% Positive attraction
\draw[pull]
  (7.16,2.70) -- (7.16,2.57);

\draw[pull]
  (7.16,2.30) -- (7.16,2.43);

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figacctx
] at (7.28,2.50)
{attract};

% ------------------------------------------------------------
% Negatives / other datasets
% ------------------------------------------------------------

\vecbar{7.90}{3.90}{0.55}{figlight}{figgray}

\node[
  font=\sffamily\tiny,
  text=figgray
] at (7.99,4.68)
{other datasets};

\draw[push]
  (7.43,3.67) -- (7.25,3.56);

\draw[push]
  (7.59,3.78) -- (7.77,3.89);

\node[
  font=\sffamily\tiny,
  text=figneg
] at (7.17,3.98)
{repel};

% ------------------------------------------------------------
% NT-Xent objective
% ------------------------------------------------------------

\node[
  draw=figgray,
  fill=white,
  rounded corners=2pt,
  line width=0.5pt,
  font=\sffamily\tiny,
  inner sep=2.5pt
] (loss) at (8.20,1.78)
{NT-Xent};

\draw[
  figgray,
  line width=0.4pt,
  dotted
] (7.78,2.45) -- (loss.north);

\draw[
  figgray,
  line width=0.4pt,
  dotted
] (7.67,3.60) -- (8.24,1.95);

\draw[
  -{Latex[length=1.3mm]},
  figacc,
  line width=0.5pt,
  dashed
]
  (loss.south)
  .. controls (7.70,0.70) and (7.05,0.70)
  .. (6.30,1.60);

\node[
  font=\sffamily\tiny,
  text=figgray
] at (7.20,0.72)
{update};

% ============================================================
% Divider
% ============================================================

\draw[
  figfaint,
  line width=0.5pt
] (8.82,0.80) -- (8.82,4.65);

% ============================================================
% Panel B: frozen inference
% ============================================================

\node[
  anchor=west,
  font=\sffamily\bfseries\scriptsize
] at (8.98,4.55)
{Using frozen embeddings for downstream tasks};

% New supervised dataset
\node[
  anchor=west,
  font=\sffamily\tiny
] at (8.98,3.35)
{New dataset $(\mathbf{X},\mathbf{y})$};

\tabglyph{8.98}{2.15}{1.50}{0.95}{4}

\draw[arr]
  (10.53,2.60) -- (10.83,2.60);

% Frozen encoder
\draw[
  draw=figacc,
  fill=figaccfill,
  rounded corners=3pt,
  line width=0.6pt
] (10.88,2.20) rectangle (12.33,3.00);

\node[
  font=\sffamily\scriptsize,
  text=figacctx
] at (11.605,2.60)
{TabMF};

\node[
  anchor=west,
  font=\tiny,
  text=figgray
] at (11.08,1.97)
{\faSnowflake};

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figgray
] at (11.32,1.98)
{frozen};

% Output embedding
\draw[arr]
  (12.33,2.60) -- (12.63,2.60);

\vecbar{12.68}{2.18}{0.85}{figaccbg}{figacc}

\node[
  font=\sffamily\tiny,
  text=figacctx
] at (12.77,1.93)
{$\mathbf{z}$};

% ------------------------------------------------------------
% Downstream use
% ------------------------------------------------------------

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figgray
] at (13.23,4.12)
{Use embedding directly};

\node[
  chip,
  align=center
] (c1) at (13.23,3.72)
{Dataset comparison / monitoring};

\node[
  anchor=west,
  font=\sffamily\tiny,
  text=figgray
] at (13.23,3.08)
{Or train a probe on top};

\node[
  chip
] (c2) at (13.23,2.68)
{Lightweight probe};

\node[
  chip,
  draw=figgray,
  dashed,
  fill=figlight,
  text=figgray,
  align=center,
  minimum height=0.55cm
] (c3) at (13.23,1.88)
{Downstream tasks};

\draw[aarr]
  (12.89,2.78) -- (c1.west);

\draw[aarr]
  (12.89,2.58) -- (c2.west);

\draw[garr,dashed]
  (c2.south) -- (c3.north);

\end{tikzpicture}%
}

==> figures/fig2_encoders.tex <==
% Figure 2: Tab2Vec-ICL and Tab2Vec-PFN block diagrams (Attention-is-all-you-need style).
% Colors match fig1_overview.tex; gray = pretrained (fine-tuned), green = added (trained from scratch),
% orange = target pathway.
\definecolor{figink}{HTML}{343A40}
\definecolor{figgray}{HTML}{868E96}
\definecolor{figfaint}{HTML}{CED4DA}
\definecolor{figlight}{HTML}{F1F3F5}
\definecolor{figacc}{HTML}{82B366}
\definecolor{figacctx}{HTML}{3F6E36}
\definecolor{figaccbg}{HTML}{D5E8D4}
\definecolor{figtar}{HTML}{D79B00}
\definecolor{figtarbg}{HTML}{FFE6CC}

\begin{tikzpicture}[
  every node/.style={
    font=\sffamily\small,
    text=figink,
    inner sep=2pt
  },
  blk/.style={
    draw=figgray,
    fill=figlight,
    rounded corners=3pt,
    line width=0.6pt,
    minimum width=4.0cm,
    minimum height=0.52cm,
    align=center
  },
  ours/.style={
    blk,
    draw=figacc,
    fill=figaccbg,
    text=figacctx
  },
  op/.style={
    draw=figgray,
    fill=white,
    rounded corners=6pt,
    line width=0.5pt,
    minimum width=2.6cm,
    minimum height=0.42cm,
    align=center,
    font=\sffamily\scriptsize
  },
  tarop/.style={
    op,
    draw=figtar,
    text=figtar
  },
  flow/.style={
    -{Latex[length=1.4mm]},
    figink,
    line width=0.55pt
  },
  cont/.style={
    draw=figfaint,
    dashed,
    rounded corners=5pt,
    line width=0.5pt
  },
]

% ================= Tab2Vec-ICL (left column, x = 0) =================

\node at (0,-0.05) {view $(\mathbf{X},\mathbf{y})$};

\draw[flow] (0,0.2) -- (0,0.62);

\node[blk] (l1) at (0,0.9) {
  Column-wise embedding
};

\draw[flow] (l1.north) -- (0,1.5);

\node[blk] (l2) at (0,1.78) {
  Row-wise Transformer
};

\draw[flow] (l2.north) -- (0,2.38);

\node[tarop] (l3) at (0,2.62) {
  $+\ \operatorname{YEnc}(y_t)$
};

\draw[flow] (l3.north) -- (0,3.2);

\node[blk] (l4) at (0,3.48) {
  ICL Transformer $+$ LN
};

% summary-token side input
\node[
  ours,
  minimum width=1.5cm,
  minimum height=0.42cm,
  font=\sffamily\scriptsize
] (ltok) at (3.2,2.62) {
  $\mathbf{s}_{\mathrm{sum}}$
};

\draw[flow, figacc]
  (ltok.north) |- (1.1,3.05) -- (1.1,3.22);

\node[
  font=\sffamily\scriptsize,
  text=figacctx,
  align=center
] at (3.2,2.1) {
  summary token\\
  (learned)
};

% backbone container
\draw[cont]
  (-2.35,0.58) rectangle (2.35,3.86);

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray
] at (-2.3,4.02) {
  TabICLv2 backbone (pretrained)
};

% head
\draw[flow] (l4.north) -- (0,4.38);

\node[op] (l5) at (0,4.62) {
  take position $T{+}1$
};

\draw[flow] (l5.north) -- (0,5.18);

\node[ours] (l6) at (0,5.46) {
  Projection $\projector$ $+$ $\ell_2$
};

\draw[flow] (l6.north) -- (0,6.02);

% z output
\fill[figaccbg]
  (-0.09,6.08) rectangle (0.09,6.72);

\foreach \i in {1,2,3}{
  \draw[
    figacc,
    line width=0.4pt
  ]
  (-0.09,6.08+0.16*\i)
  --
  (0.09,6.08+0.16*\i);
}

\draw[
  figacc,
  line width=0.5pt
]
(-0.09,6.08) rectangle (0.09,6.72);

\node[text=figacctx] at (0.42,6.4) {
  $\embedding$
};

\node[
  font=\sffamily\bfseries\small,
  text=figink
] at (0,7.05) {
  \methodname{}-ICL
};


% ================= Tab2Vec-PFN (right column, x = 8.6) =================

\node at (8.6,-0.05) {
  view $(\mathbf{X},\mathbf{y})$
};

\draw[flow] (8.6,0.2) -- (8.6,0.62);

\node[blk] (r1) at (8.6,0.9) {
  Feature-wise attention
};

\draw[flow] (r1.north) -- (8.6,1.5);

\node[blk] (r2) at (8.6,1.78) {
  Sample-wise attention
};

% Lx bracket
\draw[
  figgray,
  line width=0.5pt
]
(6.35,0.62)
--
(6.2,0.62)
--
(6.2,2.06)
--
(6.35,2.06);

\node[
  font=\sffamily\scriptsize,
  text=figgray
] at (5.95,1.34) {
  $L\times$
};

% backbone container
\draw[cont]
  (6.55,0.58) rectangle (10.95,2.14);

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray
] at (6.6,2.32) {
  TabPFN-2.5 backbone (pretrained)
};

\draw[flow] (r2.north) -- (8.6,2.66);

\node[op] (r3) at (8.6,2.9) {
  mean over observations
};

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray,
  align=left
] at (10.0,2.9) {
  labeled rows only;\\
  target column and\\
  thinking rows dropped
};

\draw[flow] (r3.north) -- (8.6,3.46);

\node[ours] (r4) at (8.6,3.74) {
  Column Transformer $\operatorname{TF}_{\mathrm{col}}$
};

\draw[flow] (r4.north) -- (8.6,4.34);

\node[op] (r5) at (8.6,4.58) {
  masked mean over groups
};

\draw[flow] (r5.north) -- (8.6,5.18);

\node[ours] (r6) at (8.6,5.46) {
  Projection $\projector$ $+$ $\ell_2$
};

\draw[flow] (r6.north) -- (8.6,6.02);

\fill[figaccbg]
  (8.51,6.08) rectangle (8.69,6.72);

\foreach \i in {1,2,3}{
  \draw[
    figacc,
    line width=0.4pt
  ]
  (8.51,6.08+0.16*\i)
  --
  (8.69,6.08+0.16*\i);
}

\draw[
  figacc,
  line width=0.5pt
]
(8.51,6.08) rectangle (8.69,6.72);

\node[text=figacctx] at (9.02,6.4) {
  $\embedding$
};

\node[
  font=\sffamily\bfseries\small,
  text=figink
] at (8.6,7.05) {
  \methodname{}-PFN
};


% ================= legend =================

\fill[
  figlight,
  draw=figgray,
  line width=0.5pt
]
(1.0,-0.85) rectangle (1.3,-0.65);

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray
] at (1.35,-0.75) {
  pretrained, fine-tuned
};

\fill[
  figaccbg,
  draw=figacc,
  line width=0.5pt
]
(4.6,-0.85) rectangle (4.9,-0.65);

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray
] at (4.95,-0.75) {
  added, trained from scratch
};

\draw[
  figtar,
  line width=0.6pt,
  rounded corners=2pt
]
(8.8,-0.85) rectangle (9.1,-0.65);

\node[
  anchor=west,
  font=\sffamily\scriptsize,
  text=figgray
] at (9.15,-0.75) {
  target pathway
};

\end{tikzpicture}
